Data Reuse in Non-Stationary Learning

We consider online learning in non-stationary environments, where the goal is to track an unknown parameter that switches abruptly between a finite set of recurring values. Recurrence opens the possibility of judiciously reusing past observations to improve algorithm performance. However, the changing nature of the underlying signal and lack of information on these dynamics may limit the ability to "safely" reuse data. In this paper we quantify some of the fundamental tradeoffs in this class of problems, and show that they bear a certain resemblance to the classical bias-variance dilemma. Specifically, we propose a class of anytime algorithms, dubbed Exposure-Capped Reuse (ECR), that combine online change detection, compatibility testing, and "contamination" control. We characterize the regime in which ECR's regret scales with the number of distinct values rather than the number of changes, and derive a novel information-theoretic lower bound that establishes the near-minimax optimality of ECR. This provides rigorous quantification of the statistical "value" of data reuse.

==> figures/anchored_segmentation.tex <==
\begin{tikzpicture}[
  x=0.50cm,
  y=0.70cm,
  >=Latex,
  every node/.style={font=\small},
  stateone/.style={draw=blue!70!black,line width=1.5pt},
  statetwo/.style={draw=orange!85!black,line width=1.5pt},
  statethree/.style={draw=green!55!black,line width=1.5pt}
]
  % Class-mean levels and time axis.
  \draw[gray!35,densely dotted] (0,2.8) -- (13,2.8);
  \draw[gray!35,densely dotted] (0,1.8) -- (13,1.8);
  \draw[gray!35,densely dotted] (0,0.8) -- (13,0.8);
  \node[anchor=east] at (-0.12,2.8) {$\theta^{(3)}$};
  \node[anchor=east] at (-0.12,1.8) {$\theta^{(2)}$};
  \node[anchor=east] at (-0.12,0.8) {$\theta^{(1)}$};
  \node[anchor=east] at (-0.12,3.35) {$\mu_t$};
  \draw[->,black!70] (0,0.18) -- (13.35,0.18) node[right] {$t$};

  % Piecewise-stationary population mean.  The short orange segment is undetected.
  \draw[stateone] (0,0.8) -- (2.15,0.8);
  \draw[black!45,line width=0.7pt] (2.15,0.8) -- (2.15,1.8);
  \draw[statetwo] (2.15,1.8) -- (2.8,1.8);
  \draw[black!45,line width=0.7pt] (2.8,1.8) -- (2.8,0.8);
  \draw[stateone] (2.8,0.8) -- (5,0.8);
  \draw[black!45,line width=0.7pt] (5,0.8) -- (5,2.8);
  \draw[statethree] (5,2.8) -- (8,2.8);
  \draw[black!45,line width=0.7pt] (8,2.8) -- (8,1.8);
  \draw[statetwo] (8,1.8) -- (10,1.8);
  \draw[black!45,line width=0.7pt] (10,1.8) -- (10,0.8);
  \draw[stateone] (10,0.8) -- (13,0.8);

  % True change points.
  \foreach \x/\idx in {2.15/1,2.9/2,5/3,8/4,10/5} {
    \node[black!70,above] at (\x,-0.3) {\scriptsize $\boldsymbol{\tau_{\idx}}$};
  }

  % Population-average level of the first detector block.
  \draw[purple!75!black,dash pattern=on 3pt off 2pt,line width=0.9pt]
    (0,1.00) -- (5.45,1.00);
  \node[purple!75!black,anchor=south west,font=\scriptsize]
    at (4.42,1.00) {$\bar\mu_0$};

  % Restart boundaries induced by detector alarms.
  \foreach \x/\idx in {5.45/1,8.4/2,10.4/3} {
    \draw[red!70!black,dashed,line width=0.8pt] (\x,-0.68) -- (\x,3.35);
    \node[red!70!black,above] at (\x,3.35) {\scriptsize restart};
  }

  \filldraw[fill=blue!10,draw=black!55] (0,-0.65) rectangle (5.45,-0.18);
  \filldraw[fill=green!10,draw=black!55] (5.45,-0.65) rectangle (8.4,-0.18);
  \filldraw[fill=orange!12,draw=black!55] (8.4,-0.65) rectangle (10.4,-0.18);
  \filldraw[fill=blue!18,draw=blue!70!black,line width=0.8pt]
    (10.4,-0.65) rectangle (13,-0.18);
  \node at (2.725,-0.415) {$\mathcal B_0$};
  \node at (6.925,-0.415) {$\mathcal B_1$};
  \node at (9.4,-0.415) {$\mathcal B_2$};
  \node at (11.7,-0.415) {$\mathcal A_t$};
  \node[font=\scriptsize,align=center] at (2.725,-1.08) {anchor:\\[-1pt]class $1$};
  \node[font=\scriptsize,align=center] at (6.925,-1.08) {anchor:\\[-1pt]class $3$};
  \node[font=\scriptsize,align=center] at (9.4,-1.08) {anchor:\\[-1pt]class $2$};
  \node[font=\scriptsize] at (11.7,-0.98) {$\mu_t=\theta^{(1)}$};

  % Highlight the short segment whose two changes are missed.
  \node[orange!85!black,align=center,font=\scriptsize] at (2.48,3.55)
    {short undetected\\[-1pt]segment};
  \draw[->,orange!85!black,line width=0.7pt]
    (2.48,3.28) -- (2.48,1.95);
\end{tikzpicture}


==> figures/recurrent_environment.tex <==
\begin{tikzpicture}[
  x=0.50cm,
  y=0.60cm,
  >=Latex,
  every node/.style={font=\small},
  stateone/.style={draw=blue!70!black,line width=1.5pt},
  statetwo/.style={draw=orange!85!black,line width=1.5pt},
  statethree/.style={draw=green!55!black,line width=1.5pt}
]
  % Class-mean levels and time axis.
  \draw[gray!35,densely dotted] (0,2.8) -- (13,2.8);
  \draw[gray!35,densely dotted] (0,1.8) -- (13,1.8);
  \draw[gray!35,densely dotted] (0,0.8) -- (13,0.8);
  \node[anchor=east] at (-0.12,2.8) {$\theta^{(3)}$};
  \node[anchor=east] at (-0.12,1.8) {$\theta^{(2)}$};
  \node[anchor=east] at (-0.12,0.8) {$\theta^{(1)}$};
  \node[anchor=east] at (-0.12,3.35) {$\mu_t$};
  \draw[->,black!70] (0,0.18) -- (13.35,0.18) node[right] {$t$};

  % The same population-mean trajectory as in the algorithm illustration.
  \draw[stateone] (0,0.8) -- (2.15,0.8);
  \draw[black!45,line width=0.7pt] (2.15,0.8) -- (2.15,1.8);
  \draw[statetwo] (2.15,1.8) -- (2.8,1.8);
  \draw[black!45,line width=0.7pt] (2.8,1.8) -- (2.8,0.8);
  \draw[stateone] (2.8,0.8) -- (5,0.8);
  \draw[black!45,line width=0.7pt] (5,0.8) -- (5,2.8);
  \draw[statethree] (5,2.8) -- (8,2.8);
  \draw[black!45,line width=0.7pt] (8,2.8) -- (8,1.8);
  \draw[statetwo] (8,1.8) -- (10,1.8);
  \draw[black!45,line width=0.7pt] (10,1.8) -- (10,0.8);
  \draw[stateone] (10,0.8) -- (13,0.8);

  % Segment labels; the short segment is labeled in the annotation below.
  \foreach \x/\y/\idx in {1.075/0.8/0,3.9/0.8/2,6.5/2.8/3,9/1.8/4,11.5/0.8/5} {
    \node[above=2pt,font=\scriptsize] at (\x,\y) {$\mathcal I_{\idx}$};
  }

  % True change points; the first two labels are offset slightly for legibility.
  \foreach \x in {2.15,2.8,5,8,10} {
    \draw[black!70] (\x,0.10) -- (\x,0.26);
  }
  \node[black!70,below,xshift=-1pt,font=\scriptsize] at (2.15,0.07) {$\tau_1$};
  \node[black!70,below,xshift=1pt,font=\scriptsize] at (2.8,0.07) {$\tau_2$};
  \foreach \x/\idx in {5/3,8/4,10/5} {
    \node[black!70,below,font=\scriptsize] at (\x,0.07) {$\tau_{\idx}$};
  }

  % Highlight the short segment.
  \node[orange!85!black,align=center,font=\scriptsize] at (2.48,3.55)
    {short segment $\mathcal I_1$};
  \draw[->,orange!85!black,line width=0.7pt]
    (2.48,3.28) -- (2.48,1.95);
\end{tikzpicture}


==> figures/uncapped_ecr_construction.tex <==
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  >=Latex,
  every node/.style={font=\scriptsize},
  zero/.style={fill=blue!12,draw=blue!70!black,line width=0.4pt},
  one/.style={fill=orange!15,draw=orange!85!black,line width=0.4pt},
  high/.style={fill=green!11,draw=green!55!black,line width=0.6pt},
  alarm/.style={red!70!black,dashed,line width=0.65pt},
  span/.style={black!55,line width=0.45pt},
  reuse/.style={purple!75!black,line width=0.7pt}
]
  \path[use as bounding box] (0,-1.12) rectangle (7.5,5.05);

  % Color key.
  \node[anchor=west,font=\scriptsize\bfseries] at (0.15,4.86) {cell mean:};
  \filldraw[zero] (1.55,4.74) rectangle +(0.22,0.22);
  \node[anchor=west] at (1.84,4.85) {$0$};
  \filldraw[one] (2.25,4.74) rectangle +(0.22,0.22);
  \node[anchor=west] at (2.54,4.85) {$1$};
  \filldraw[high] (2.95,4.74) rectangle +(0.22,0.22);
  \node[anchor=west] at (3.24,4.85) {$A$};
  \draw[alarm] (4.35,4.74) -- (4.35,4.98);
  \node[anchor=west] at (4.47,4.85) {alarm (delay suppressed)};

  % Initial constant-A run.
  \node[font=\scriptsize\bfseries] at (3.75,4.45) {initialization};
  \filldraw[high] (0.60,3.91) rectangle (6.90,4.27);
  \node at (3.75,4.09) {$A\quad A\quad\cdots\quad A$};
  \node at (3.75,3.73) {$m_0$-cell class-$A$ segment};

  % N source intervals, each followed by a class-A segment.
  \draw[span] (0.60,3.42) -- (0.60,3.52) -- (6.90,3.52) -- (6.90,3.42);
  \node[fill=white,inner sep=1pt,font=\scriptsize\bfseries] at (3.75,3.52)
    {$N$ source intervals and following $A$-segments};

  \begin{scope}[shift={(0.60,2.82)},x=0.175cm]
    \foreach \i in {0,2,4,6} {
      \filldraw[zero] (\i,0) rectangle ++(1,0.38);
    }
    \foreach \i in {1,3,5,7} {
      \filldraw[one] (\i,0) rectangle ++(1,0.38);
    }
  \end{scope}
  \node[fill=white,fill opacity=0.78,text opacity=1,inner sep=0.6pt]
    at (1.30,3.01) {$0,1,0,1,\ldots$};
  \filldraw[high] (2.05,2.82) rectangle (3.45,3.20);
  \node at (2.75,3.01) {$A,\ldots,A$};
  \node at (3.75,3.01) {$\cdots$};
  \begin{scope}[shift={(4.05,2.82)},x=0.175cm]
    \foreach \i in {0,2,4,6} {
      \filldraw[zero] (\i,0) rectangle ++(1,0.38);
    }
    \foreach \i in {1,3,5,7} {
      \filldraw[one] (\i,0) rectangle ++(1,0.38);
    }
  \end{scope}
  \node[fill=white,fill opacity=0.78,text opacity=1,inner sep=0.6pt]
    at (4.75,3.01) {$0,1,0,1,\ldots$};
  \filldraw[high] (5.50,2.82) rectangle (6.90,3.20);
  \node at (6.20,3.01) {$A,\ldots,A$};

  \foreach \x in {0.60,2.025,3.45,4.05,5.475,6.90} {
    \draw[alarm] (\x,2.73) -- (\x,3.29);
  }
  \node at (1.30,2.62) {$q$ cells};
  \node at (2.75,2.62) {$q$ cells};
  \node at (4.75,2.62) {$q$ cells};
  \node at (6.20,2.62) {$q$ cells};
  \node[purple!75!black,font=\tiny] at (1.30,2.38) {unanchored};
  \node[green!45!black] at (2.75,2.38) {$A$-block};
  \node[purple!75!black,font=\tiny] at (4.75,2.38) {unanchored};
  \node[green!45!black] at (6.20,2.38) {$A$-block};

  % Only the source blocks feed the common historical pool.
  \node[draw=purple!75!black,fill=purple!4,rounded corners=1.5pt,
    inner xsep=4pt,inner ysep=2.5pt,font=\scriptsize\bfseries,
    text=purple!75!black] (sources) at (3.025,1.97)
    {same source blocks reused};
  \draw[reuse] (1.30,2.28) to[out=270,in=90] (sources.north west);
  \draw[reuse] (4.75,2.28) to[out=270,in=90] (sources.north east);
  \draw[reuse,-{Latex[length=1.5mm]}]
    (sources.south west) to[out=250,in=90] (0.625,1.19);
  \draw[reuse,-{Latex[length=1.5mm]}]
    (sources.south) to[out=270,in=90] (2.955,1.19);
  \draw[reuse,-{Latex[length=1.5mm]}]
    (sources.south east) to[out=290,in=90] (5.285,1.19);

  \begin{scope}[yshift=-0.65cm]
  % Representative p_1 interval: one orange cell among twelve.
  \begin{scope}[shift={(0.15,1.43)},x=0.07917cm]
    \foreach \i in {0,...,11} {
      \filldraw[zero] (\i,0) rectangle ++(1,0.38);
    }
    \filldraw[one] (10,0) rectangle ++(1,0.38);
  \end{scope}
  \node[fill=white,fill opacity=0.82,text opacity=1,inner sep=0.6pt]
    at (0.625,1.62) {$p_1$};
  \filldraw[high] (1.15,1.43) rectangle (2.10,1.81);
  \node at (1.625,1.62) {$A$};

  \node at (2.29,1.62) {$\cdots$};

  % Representative intermediate p_j interval.
  \begin{scope}[shift={(2.48,1.43)},x=0.07917cm]
    \foreach \i in {0,...,11} {
      \filldraw[zero] (\i,0) rectangle ++(1,0.38);
    }
    \foreach \i in {5,11} {
      \filldraw[one] (\i,0) rectangle ++(1,0.38);
    }
  \end{scope}
  \node[fill=white,fill opacity=0.82,text opacity=1,inner sep=0.6pt]
    at (2.955,1.62) {$p_j$};
  \filldraw[high] (3.48,1.43) rectangle (4.43,1.81);
  \node at (3.955,1.62) {$A$};

  \node at (4.62,1.62) {$\cdots$};

  % Representative p_J interval: the largest one-cell proportion.
  \begin{scope}[shift={(4.81,1.43)},x=0.07917cm]
    \foreach \i in {0,...,11} {
      \filldraw[zero] (\i,0) rectangle ++(1,0.38);
    }
    \foreach \i in {3,7,11} {
      \filldraw[one] (\i,0) rectangle ++(1,0.38);
    }
  \end{scope}
  \node[fill=white,fill opacity=0.82,text opacity=1,inner sep=0.6pt]
    at (5.285,1.62) {$p_J$};
  \filldraw[high] (5.81,1.43) rectangle (6.76,1.81);
  \node at (6.285,1.62) {$A$};

  \foreach \x in {0.15,1.125,2.10,2.48,3.455,4.43,4.81,5.785} {
    \draw[alarm] (\x,1.34) -- (\x,1.90);
  }
  \foreach \x in {0.625,1.625,2.955,3.955,5.285,6.285} {
    \node at (\x,1.22) {$L$ cells};
  }
  \node[purple!75!black,font=\tiny,align=center] at (0.625,0.90)
    {anchor $0$\\[-1pt]unsafe};
  \node[green!45!black] at (1.625,0.90) {$A$-block};
  \node[purple!75!black,font=\tiny,align=center] at (2.955,0.90)
    {anchor $0$\\[-1pt]unsafe};
  \node[green!45!black] at (3.955,0.90) {$A$-block};
  \node[purple!75!black,font=\tiny,align=center] at (5.285,0.90)
    {anchor $0$\\[-1pt]unsafe};
  \node[green!45!black] at (6.285,0.90) {$A$-block};
  \end{scope}

  % J reuse intervals with increasing one-cell proportion p_j.
  \draw[span] (0.15,0.0) -- (0.15,-0.10) -- (7.35,-0.10) -- (7.35,0.0);
  \node[fill=white,inner sep=1pt,font=\scriptsize\bfseries] at (3.75,-0.10)
    {$J$ reuse intervals and following $A$-segments, $p_j=j\eta$};
  \node[text=black!75,font=\scriptsize] at (3.75,-0.43)
    {other completed blocks rejected};

  \draw[->,black!65,line width=0.55pt] (0.55,-0.74) -- (6.95,-0.74)
    node[right] {$v$};
  \node[anchor=west,black!70] at (0.55,-0.98)
    {cell index $v$ runs left-to-right, then continues on the next row};
\end{tikzpicture}

